Effect of CuO2 lattice strain on the electronic structure and properties of high-Tc cuprate family

Doping and strain dependences of the electronic structure of the CuO6-octahedra layer within LDA+GTB method in the frameworks of six-band p-d model are calculated. Band structure and Fermi surface of the quasiparticle excitations in the effective Hubbard model are characterized by inhomogeneous distribution of the k-dependent spectral weight. Doping results in reconstruction of the band structure, redistribution of the spectral weight over dispersion surface and reconstruction of Fermi surface from small hole pockets in the underdoped region to large hole contour in the overdoped region through two quantum phase transitions (QPT). Strain increasing leads to displacement of the valence and conductivity bands, bandwidths decreasing and shift of the concentrations corresponding to QPTs. Strain dependences of the antiferromagnetic exchange coupling and DOS at the Fermi level determining superconducting temperature Tc are obtained. Effective exchange coupling in the equation for Tc demonstrates monotonic strain dependence.

==> (inline-ps-0) <==


%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

